The Populations of Carina. II. Chemical Enrichment

Chemical abundances are presented for 19 elements in a sample of 63 red giants in the Carina dwarf spheroidal galaxy (dSph), based on homogeneous 1D/LTE model atmosphere analyses of our own observations (32 stars) and data available in the literature (a further 31 independent stars). The (Fe) metallicity and [$\alpha$/Fe] distribution functions have mean values and dispersions of -1.59 and 0.33 dex ([Fe/H] range: -2.68 to -0.64), and 0.07 and 0.13 dex ([$\alpha$/Fe] range: -0.27 to 0.25), respectively. We confirm the finding of Venn et al. (2012) that a small percentage (some 10% in the present investigation) of the sample show clear evidence for significant enrichment by Type Ia supernovae ejecta. Calcium, with the most accurately determined abundance of the alpha-elements, shows an asymmetric distribution towards smaller values of [Ca/Fe] at all [Fe/H], most significantly over -2.0 < [Fe/H] < -1.0, suggestive of incomplete mixing of the ejecta of Type Ia SNe with the ambient medium of each of Carina's generations. Approximate color-magnitude-diagram age estimates are presented for the sample and, together with our chemical abundances, compared with the results of our previous synthetic CMD analysis, which reported the details of Carina's four well-defined populations. We searched for the Na-O anti-correlation universally reported in the Galaxy's globular clusters, and confirm that this phenomenon does not exist in Carina. We also found that one of the 32 stars in our sample has an extremely enhanced lithium abundance -- A(Li)$_{\text{NLTE}}$ = +3.36, consistent with membership of the ~1% group of Li-rich stars in dSph described by Kirby et al.

==> (inline-0) <==
\begin{deluxetable}{cccccccccc}                                                                                                                   
\tablecolumns{10}                                                                                                                            
\tablewidth{0pt}

\tabletypesize{\scriptsize}
\tablecaption{\label{tab:obsdat} Coordinates, Photometry, and Radial Velocities for 32 Carina Red Giants}                  
\tablehead{                                                                                                                              
  \colhead{Object} & {RA (2000)  Dec (2000) } & {$V$}       & {$B-V$}        &    {$I$} &    {$J$}  &     {$H$} &     {$K$} &  {Vrad} &  {$\sigma$(Vrad)} \\  
            {(1)}   & {(2)}              & {(3)}       & {(4)}          &    {(5)} &    {(6)}  &    {(7)}  &     {(8)} &   {(9)} &  {(10)}  
  }                                                                                                                                       
\startdata                                                                                                                               
CC06122 &   06 41 39.64 $-$50 49 58.8 &   17.60 &    1.43 &   16.18 &   15.23 &   14.48 &   14.34 & 230.31 & 0.08  \\
CC06486 &   06 41 46.00 $-$50 51 00.6 &   18.17 &    1.24 &   16.89 &   16.01 &   15.41 &   15.27 & 226.23 & 0.19  \\
CC06975 &   06 42 10.86 $-$50 52 20.6 &   18.38 &    1.11 &   17.13 &   16.23 &   15.65 &   15.55 & 229.57 & 0.18  \\
CC07452 &   06 40 58.46 $-$50 53 35.5 &   17.80 &    1.29 &   16.41 &   15.52 &   14.88 &   14.74 & 225.23 & 0.09  \\
CC07889 &   06 41 40.83 $-$50 54 45.8 &   18.55 &    1.06 &   17.34 &   16.53 &   15.97 &   15.83 & 236.29 & 0.27  \\
CC08447 &   06 41 10.54 $-$50 55 53.0 &   17.99 &    1.25 &   16.65 &   15.72 &   15.09 &   14.94 & 232.52 & 0.10  \\
CC08469 &   06 42 17.43 $-$50 55 55.3 &   17.81 &    1.29 &   16.43 &   15.47 &   14.80 &   14.64 & 223.63 & 0.11  \\
CC08615 &   06 41 49.58 $-$50 56 11.5 &   18.50 &    1.05 &   17.32 &   16.45 &   15.93 &   15.78 & 223.91 & 0.21  \\
CC08695 &   06 41 36.49 $-$50 56 23.3 &   17.88 &    1.29 &   16.53 &   15.53 &   14.90 &   14.74 & 228.46 & 0.08  \\
CC08788 &   06 41 50.10 $-$50 56 35.2 &   18.59 &    1.04 &   17.41 &   16.56 &   16.03 &   15.92 & 228.31 & 0.11  \\
CC09000 &   06 41 54.60 $-$50 57 00.9 &   17.67 &    1.49 &   16.10 &   15.06 &   14.44 &   14.27 & 230.46 & 0.14  \\
CC09179 &   06 41 17.93 $-$50 57 20.5 &   18.30 &    1.13 &   17.04 &   16.14 &   15.58 &   15.46 & 233.00 & 0.19  \\
CC09225 &   06 41 19.70 $-$50 57 25.6 &   18.01 &    1.21 &   16.71 &   15.74 &   15.14 &   15.02 & 220.18 & 0.07  \\
CC09226 &   06 41 12.30 $-$50 57 26.1 &   18.33 &    1.04 &   17.13 &   16.25 &   15.69 &   15.57 & 219.84 & 0.20  \\
CC09430 &   06 42 05.38 $-$50 57 48.6 &   18.26 &    1.15 &   16.98 &   16.07 &   15.48 &   15.35 & 223.54 & 0.19  \\
CC09507 &   06 41 54.08 $-$50 57 56.8 &   18.31 &    1.06 &   17.13 &   16.29 &   15.73 &   15.58 & 227.39 & 0.20  \\
CC09633 &   06 41 53.85 $-$50 58 11.2 &   17.88 &    1.21 &   16.53 &   15.62 &   15.04 &   14.90 & 219.04 & 0.25  \\
CC09869 &   06 40 56.96 $-$50 58 38.4 &   18.11 &    1.20 &   16.81 &   15.89 &   15.28 &   15.13 & 219.07 & 0.07  \\
CC09929 &   06 41 54.84 $-$50 58 47.0 &   18.47 &    1.11 &   17.21 &   16.31 &   15.72 &   15.57 & 217.07 & 0.27  \\
CC10038 &   06 42 02.81 $-$50 58 59.5 &   18.25 &    1.16 &   16.98 &   16.06 &   15.45 &   15.32 & 222.85 & 0.11  \\
CC10194 &   06 40 30.85 $-$50 59 15.4 &   17.76 &    1.29 &   16.38 &   15.38 &   14.77 &   14.62 & 215.26 & 0.20  \\
CC10318 &   06 41 57.63 $-$50 59 32.8 &   17.97 &    1.25 &   16.61 &   15.65 &   14.99 &   14.84 & 222.46 & 0.15  \\
CC10414 &   06 41 47.63 $-$50 59 44.2 &   18.13 &    1.19 &   16.84 &   15.92 &   15.29 &   15.13 & 222.14 & 0.18  \\
CC10686 &   06 41 27.18 $-$51 00 18.4 &   17.75 &    1.30 &   16.36 &   15.37 &   14.69 &   14.55 & 232.56 & 0.08  \\
CC10690 &   06 41 16.31 $-$51 00 18.7 &   18.14 &    1.16 &   16.84 &   15.92 &   15.33 &   15.19 & 222.15 & 0.22  \\
CC10802 &   06 41 27.55 $-$51 00 34.9 &   18.64 &    1.06 &   17.45 &   16.61 &   15.99 &   15.83 & 236.63 & 0.24  \\
CC10944 &   06 41 16.76 $-$51 00 54.1 &   17.78 &    1.28 &   16.46 &   15.52 &   14.88 &   14.75 & 220.43 & 0.15  \\
CC11217 &   06 41 05.01 $-$51 01 36.0 &   17.62 &    1.37 &   16.20 &   15.20 &   14.50 &   14.37 & 220.78 & 0.12  \\
CC11388 &   06 40 58.04 $-$51 02 00.3 &   17.92 &    1.20 &   16.62 &   15.68 &   15.07 &   14.94 & 224.83 & 0.22  \\
CC11560 &   06 40 59.29 $-$51 02 26.7 &   18.14 &    1.15 &   16.87 &   15.98 &   15.38 &   15.23 & 217.57 & 0.12  \\
CC12038 &   06 41 00.31 $-$51 03 43.1 &   18.42 &    1.10 &   17.19 &   16.29 &   15.70 &   15.58 & 223.79 & 0.29  \\
CC12039 &   06 41 21.98 $-$51 03 43.3 &   17.78 &    1.27 &   16.42 &   15.50 &   14.83 &   14.71 & 219.02 & 0.07  \\
\enddata                                                                                                      
\end{deluxetable}      

% Table 2
\begin{center}                                                                                                          
\begin{deluxetable}{lccrrrrrrrrrrrr}                                                                                    
\tabletypesize{\tiny}                                                                                                   
\tablecolumns{15}                                                                                                       
\tablewidth{0pt}                                                                                                        
\rotate                                                                                                                 
\tablecaption{\label{tab:ew1} Atomic Data and Equivalent Widths (m{\AA}) for 11 Carina Red Giants\tablenotemark{b}}                          
\tablehead{                                                                                                             
\colhead{Species} & {Wavelength} &  {$\chi$} & {log$gf$} & {CC06122} & {CC06486} & {CC06975} & {CC07452} & {CC07889} & {CC08447} & {CC08469} & {CC08615} & {CC08695} & {CC08788} & {CC09000} \\
{(1)} & {(2)} & {(3)} & {(4)} & {(5)} & {(6)} & {(7)} & {(8)} & {(9)} & {(10)} & {(11)} & {(12)} & {(13)} & {(14)} & {(15)}
}                                                                                                                       
\startdata                                                                                                              
$S/N$\tablenotemark{a}  &  &  &  &      17 &       10 &        8 &       18 &        9 &       16 &       11 &       11 &       14 &       10 &       23 \\
W(min)\,(m{\AA})  &  &  &  &      26 &       28 &       31 &       14 &       34 &       24 &       24 &       20 &       23 &       23 &       20 \\
Fe I  &  5302.30 &   3.28 & $-$0.880 &  153.5 &    ... &  126.3 &  144.5 &   66.5 &  122.7 &  147.7 &  115.0 &  143.3 &  121.7 &  140.7 \\
Fe I  &  5307.37 &   1.61 & $-$2.912 &  183.0 &   90.5 &  113.7 &  162.0 &   57.0 &  136.3 &  166.7 &  117.3 &  138.3 &  109.0 &  145.0 \\
Fe I  &  5324.19 &   3.21 & $-$0.100 &  186.5 &    ... &    ... &    ... &  118.5 &  186.5 &  182.0 &    ... &  181.0 &    ... &  193.0 \\
Fe I  &  5332.90 &   1.56 & $-$2.780 &    ... &    ... &  103.0 &  192.5 &   68.5 &    ... &    ... &    ... &  168.5 &    ... &    ... \\
Fe I  &  5339.93 &   3.27 & $-$0.720 &  139.5 &  102.0 &    ... &  160.5 &   29.5 &  144.3 &  147.3 &  110.0 &  157.3 &  143.5 &  147.3 \\

\enddata                                                                                                                
\tablenotetext{a}{$S/N$ per $\sim$0.28\,{\AA}~pixel at 5300 -- 5700\,{\AA}.}                                                      
\tablenotetext{b}{This table is available in its entirety in a machine-readable form in the online journal. A portion is shown here for guidance regarding its form and content.}
\end{deluxetable}                                                                                                       
\end{center}

% Table 3
\begin{center}                                                                                                          
\begin{deluxetable}{lccrrrrrrrrrrrr}                                                                                    
\tabletypesize{\tiny}                                                                                                   
\tablecolumns{15}                                                                                                       
\tablewidth{0pt}                                                                                                        
\rotate                                                                                                                 
\tablecaption{\label{tab:ew2} Atomic Data and Equivalent Widths (m{\AA}) for 11 Carina Red Giants\tablenotemark{b}}                          
\tablehead{                                                                                                             
\colhead{Species} & {Wavelength} &  {$\chi$} & {log$gf$} & {CC09179} & {CC09225} & {CC09226} & {CC09430} & {CC09507} & {CC09633} & {CC09869} & {CC09929} & {CC10038} & {CC10194} & {CC10318} \\
{(1)} & {(2)} & {(3)} & {(4)} & {(5)} & {(6)} & {(7)} & {(8)} & {(9)} & {(10)} & {(11)} & {(12)} & {(13)} & {(14)} & {(15)}
}                                                                                                                       
\startdata                                                                                                              
$S/N$\tablenotemark{a}  &  &  &  &      13 &       18 &       14 &       12 &       13 &       11 &       12 &        8 &       12 &        9 &       10 \\
W(min)\,(m{\AA})  &  &  &  &      20 &       20 &       20 &       25 &       22 &       29 &       25 &       30 &       22 &       26 &       25 \\
Fe I  &  5302.30 &   3.28 & $-$0.880 &   83.7 &  129.0 &   98.0 &   73.0 &   97.0 &   54.0 &  127.7 &  118.0 &  133.0 &  124.0 &  129.0 \\
Fe I  &  5307.37 &   1.61 & $-$2.912 &   90.3 &  132.3 &  116.5 &   89.5 &  101.0 &   62.0 &  162.0 &   72.0 &  131.7 &  179.5 &    ... \\
Fe I  &  5324.19 &   3.21 & $-$0.100 &    ... &    ... &  147.5 &    ... &    ... &   94.5 &  186.0 &    ... &    ... &    ... &    ... \\
Fe I  &  5332.90 &   1.56 & $-$2.780 &    ... &    ... &    ... &    ... &  119.0 &    ... &  158.0 &    ... &    ... &    ... &  145.5 \\
Fe I  &  5339.93 &   3.27 & $-$0.720 &  130.0 &  148.7 &  130.7 &  102.0 &  116.0 &   46.0 &  136.0 &    ... &  121.7 &  140.5 &  153.7 \\

\enddata                                                                                                                
\tablenotetext{a}{$S/N$ per $\sim$0.28\,{\AA}~pixel at 5300 -- 5700\,{\AA}.}                                                      
\tablenotetext{b}{This table is available in its entirety in a machine-readable form in the online journal. A portion is shown here for guidance regarding its form and content.}
\end{deluxetable}                                                                                                       
\end{center}                                                                    

% Table 4
\begin{center}                                                                                                          
\begin{deluxetable}{lccrrrrrrrrrrr}                                                                                     
\tabletypesize{\tiny}                                                                                                   
\tablecolumns{14}                                                                                                       
\tablewidth{0pt}                                                                                                        
\rotate                                                                                                                 
\tablecaption{\label{tab:ew3} Atomic Data and Equivalent Widths (m{\AA}) for 10 Carina Red Giants\tablenotemark{b}}                   
\tablehead{                                                                                                             
\colhead{Species} & {Wavelength} & {$\chi$} & {log$gf$} & {CC10414} & {CC10686} & {CC10690} & {CC10802} & {CC10944} & {CC11217} & {CC11388} & {CC11560} & {CC12038} & {CC12039} \\
{(1)} & {(2)} & {(3)} & {(4)} & {(5)} & {(6)} & {(7)} & {(8)} & {(9)} & {(10)} & {(11)} & {(12)} & {(13)} & {(14)}
}                                                                                                                       
\startdata                                                                                                              
$S/N$\tablenotemark{a}  &  &  &  &       9 &       20 &       14 &        7 &       16 &       16 &       10 &       11 &        8 &       18 \\
W(min)\,(m{\AA})  &  &  &  &      26 &       15 &       25 &       33 &       20 &       22 &       26 &       23 &       24 &       22 \\
Fe I  &  5302.30 &   3.28 & $-$0.880 &  118.5 &  126.3 &   97.0 &    ... &  101.0 &  155.0 &    ... &  106.5 &  132.5 &  141.3 \\
Fe I  &  5307.37 &   1.61 & $-$2.912 &  166.7 &  134.0 &  115.5 &  120.5 &  121.0 &  166.3 &  145.5 &  109.0 &   98.3 &  139.7 \\
Fe I  &  5324.19 &   3.21 & $-$0.100 &    ... &    ... &  130.0 &    ... &    ... &    ... &    ... &    ... &    ... &  178.0 \\
Fe I  &  5332.90 &   1.56 & $-$2.780 &    ... &    ... &    ... &    ... &    ... &    ... &    ... &  155.0 &    ... &    ... \\
Fe I  &  5339.93 &   3.27 & $-$0.720 &  162.5 &  126.3 &  109.0 &  133.7 &  106.7 &  164.3 &    ... &  109.5 &  132.5 &  143.3 \\

\enddata                                                                                                                
\tablenotetext{a}{$S/N$ per $\sim$0.28\,{\AA}~pixel at 5300 -- 5700\,{\AA}.}                                                      
\tablenotetext{b}{This table is available in its entirety in a machine-readable form in the online journal. A portion is shown here for guidance regarding its form and content.}
\end{deluxetable}                                                                                                       
\end{center}                                                                                                            
% Table 5

\begin{deluxetable}{ccccccc}                                                                                                                  
\tablecolumns{6}                                                                                                                            
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{\label{tab:atpar} Model Atmosphere Parameters for 32 Carina Red Giants}                  
\tablehead{                                                                                                                              
  \colhead{Object}  & {\teff} & {$\sigma${\teff}} & {\logg} & {[M/H]} & {\vxi}     \\  
             {}     & {(K)}   & {(K)}             & {(cgs)} & {(dex)}  & {(\kms)}    \\        
           {(1)}    & {(2)}   & {(3)}             & {(4)}   & {(5)}    & {(6)}   
  }                                                                                                                                       

\startdata                                                                                                                               
CC06122 & 4284 &  60 & 0.68 &  $-$1.5 &  2.30  \\
CC06486 & 4524 &  62 & 1.07 &  $-$2.0 &  1.95  \\
CC06975 & 4563 &  84 & 1.18 &  $-$1.8 &  2.30  \\
CC07452 & 4437 &  65 & 0.87 &  $-$1.3 &  2.30  \\
CC07889 & 4675 &  55 & 1.31 &  $-$2.3 &  2.30  \\
CC08447 & 4418 &  72 & 0.93 &  $-$1.5 &  2.15  \\
CC08469 & 4337 &  68 & 0.81 &  $-$1.5 &  2.25  \\
CC08615 & 4651 &  84 & 1.28 &  $-$1.7 &  2.40  \\
CC08695 & 4337 &  89 & 0.84 &  $-$1.3 &  2.10  \\
CC08788 & 4695 &  82 & 1.34 &  $-$1.5 &  2.45  \\
CC09000 & 4230 & 116 & 0.67 &  $-$1.8 &  2.40  \\
CC09179 & 4561 &  87 & 1.15 &  $-$1.8 &  1.85  \\
CC09225 & 4438 &  93 & 0.95 &  $-$1.6 &  2.15  \\
CC09226 & 4619 &  76 & 1.19 &  $-$1.5 &  1.90  \\
CC09430 & 4509 &  74 & 1.10 &  $-$2.1 &  1.95  \\
CC09507 & 4652 &  63 & 1.20 &  $-$1.7 &  2.15  \\
CC09633 & 4487 &  80 & 0.93 &  $-$2.2 &  2.40  \\
CC09869 & 4459 &  74 & 1.01 &  $-$1.3 &  2.10  \\
CC09929 & 4515 &  73 & 1.19 &  $-$1.5 &  2.10  \\
CC10038 & 4486 &  73 & 1.08 &  $-$1.2 &  1.95  \\
CC10194 & 4352 &  98 & 0.80 &  $-$1.7 &  2.05  \\
CC10318 & 4359 &  69 & 0.89 &  $-$1.5 &  2.10  \\
CC10414 & 4442 &  66 & 1.01 &  $-$1.4 &  2.30  \\
CC10686 & 4312 &  73 & 0.76 &  $-$1.6 &  2.05  \\
CC10690 & 4486 &  78 & 1.04 &  $-$1.9 &  2.25  \\
CC10802 & 4587 &  72 & 1.30 &  $-$1.3 &  2.00  \\
CC10944 & 4425 &  69 & 0.85 &  $-$1.9 &  2.40  \\
CC11217 & 4279 &  78 & 0.69 &  $-$1.4 &  2.30  \\
CC11388 & 4454 &  81 & 0.93 &  $-$1.5 &  2.45  \\
CC11560 & 4514 &  68 & 1.06 &  $-$1.5 &  2.20  \\
CC12038 & 4551 &  73 & 1.19 &  $-$1.6 &  1.95  \\
CC12039 & 4412 &  65 & 0.84 &  $-$1.6 &  2.35  \\
\enddata                                                                       
\end{deluxetable}      

% Table 6

\begin{deluxetable}{lrrrrrr}                                                                                                                  
\tablecolumns{7}                                                                                                                            
\tablewidth{0pt}
\tabletypesize{\tiny}
\tablecaption{\label{tab:abund_gil} Chemical Abundances for 32 Carina Red Giants\tablenotemark{b}}                  
\tablehead{                                                                                                                              
  \colhead{Species}  & {log\,$\epsilon$} & {s.e.$_{\log\epsilon}$} & {N}   & {[X/Fe]}  & {$\sigma_{\rm {Sys}}$[X/Fe]}  & {$\sigma_{\rm {Tot}}$[X/Fe]}    \\  
           {(1)}     & {(2)}             & {(3)}                  & {(4)} & {(5)}      & {(6)}                        & {(7)}    
  }                                                                                                                                       
\startdata                                                                                                                               
    CC06122 &          &            &            &            &            &            \\ 
   Fe I    &     6.07   &     0.02   &       74   &    $-$1.43\tablenotemark{a}   &     0.14   &     0.14   \\ 
   O I     &     7.58   &     0.17   &        1   &     0.32   &     0.13   &     0.21   \\ 
   Na I    &     4.61   &     0.17   &        1   &    $-$0.20   &     0.08   &     0.19   \\ 
   Mg I    &     6.48   &     0.18   &        2   &     0.31   &     0.03   &     0.18   \\ 
   Al I    &  $<$5.38   &     0.17   &        1   &  $<$0.36   &     0.10   &     0.20   \\ 
   Si I    &     6.29   &     0.17   &        1   &     0.21   &     0.14   &     0.22   \\ 
   Ca I    &     5.09   &     0.04   &       19   &     0.09   &     0.02   &     0.04   \\ 
   Sc II   &     1.89   &     0.14   &        5   &     0.17   &     0.11   &     0.18   \\ 
   Ti I    &     3.67   &     0.04   &        8   &     0.15   &     0.09   &     0.10   \\ 
   Ti II   &     3.86   &     0.08   &        2   &     0.34   &     0.10   &     0.13   \\ 
   V I     &     2.43   &     0.11   &       10   &    $-$0.07   &     0.11   &     0.16   \\ 
   Cr I    &     4.20   &     0.06   &        4   &    $-$0.01   &     0.08   &     0.10   \\ 
   Mn I    &     3.68   &     0.04   &        5   &    $-$0.32   &     0.06   &     0.07   \\ 
   Fe II   &     6.16   &     0.04   &        8   &     0.09   &     0.17   &     0.17   \\ 
   Co I    &     3.53   &     0.17   &        1   &    $-$0.03   &     0.08   &     0.19   \\ 
   Ni I    &     4.71   &     0.07   &       10   &    $-$0.08   &     0.05   &     0.09   \\ 
   Cu I    &     2.13   &     0.17   &        1   &    $-$0.63   &     0.08   &     0.19   \\ 
   Ba II   &     1.19   &     0.08   &        3   &     0.44   &     0.11   &     0.14   \\ 
   La II   &     0.16   &     0.08   &        3   &     0.49   &     0.10   &     0.13   \\ 
   Nd II   &      ...   &      ...   &      ...   &      ...   &      ...   &      ...   \\ 
   Eu II   &      ...   &      ...   &      ...   &      ...   &      ...   &      ...   \\ 

\enddata 
\tablenotetext{a}{[Fe/H]}                                                                                                     
\tablenotetext{b}{This table is available in its entirety in a machine-readable form in the online journal. A portion is shown here for guidance regarding its form and content.}
\end{deluxetable}      

% Table 7

\begin{deluxetable}{lrrrrr}                                                                                                                  
\tablecolumns{6}                                                                                                                            
\tablewidth{0pt}                                                                                                                  
\tablecaption{\label{tab:errors}Average Abundance Uncertainties in [Fe/H] and [X/Fe]}                   
\tablehead{                                                                                                                              
  \colhead{Species} & {$\sigma_{T_{\rm eff}}$} & {$\sigma_{{\rm log}g}$} & {$\sigma_{\rm [M/H]}$} & {$\sigma_{\xi{_t}}$} & {$\sigma_{\rm [X/Fe]}$} \\   
             {}     & {(80~K)}             & {(0.07~dex)}           & {(0.15~dex)}            & {(0.2~{\kms})}     &                         \\
           {(1)}    & {(2)}                & {(3)}                  &{(4)}                   &{(5)}               & {(6)}        
}                                                                                                                                       
\startdata                                                                                                          
   Fe I\tablenotemark{a}   &    0.109  &   $-$0.001  &   $-$0.015  &   $-$0.082  &    0.136 \\
   O I    &   $-$0.099  &      0.029  &    0.097  &    0.078  &    0.128 \\
   Na I   &   $-$0.043  &   $-$0.004  &    0.000  &    0.070  &    0.084 \\
   Mg I   &   $-$0.035  &   $-$0.008  &    0.002  &    0.018  &    0.047 \\
   Al I   &   $-$0.048  &   $-$0.002  &    0.004  &    0.077  &    0.092 \\
   Si I   &   $-$0.099  &      0.007  &    0.030  &    0.078  &    0.123 \\
   Ca I   &   $-$0.015  &   $-$0.005  & $-$0.010  &    0.016  &    0.027 \\
   Sc II  &   $-$0.115  &      0.028  &    0.074  &    0.042  &    0.111 \\
   Ti I   &      0.034  &   $-$0.004  & $-$0.011  &    0.073  &    0.079 \\
   Ti II  &   $-$0.116  &      0.026  &    0.069  &    0.007  &    0.104 \\
   V I    &      0.051  &   $-$0.004  & $-$0.011  &    0.071  &    0.086 \\
   Cr I   &      0.050  &   $-$0.002  & $-$0.021  & $-$0.019  &    0.054 \\
   Mn I   &      0.025  &   $-$0.002  & $-$0.006  &    0.052  &    0.057 \\
   Fe II  &   $-$0.163  &      0.032  &    0.079  &    0.053  &    0.153 \\
   Co I   &      0.000  &      0.002  &    0.015  &    0.083  &    0.084 \\
   Ni I   &   $-$0.001  &      0.005  &    0.016  &    0.044  &    0.046 \\
   Cu I   &      0.004  &      0.004  &    0.016  &    0.086  &    0.087 \\
   Ba II  &   $-$0.080  &      0.027  &    0.074  & $-$0.064  &    0.100 \\
   La II  &   $-$0.084  &      0.028  &    0.079  &    0.075  &    0.111 \\
   Nd II  &   $-$0.082  &      0.028  &    0.073  &    0.051  &    0.092 \\
   Eu II  &   $-$0.110  &      0.025  &    0.077  &    0.073  &    0.126 \\
\enddata                                                                                                      
\tablenotetext{a}{Errors pertain to uncertainties in [Fe/H]}
\end{deluxetable}      

% Table 8

\begin{deluxetable}{lrrrrrrrrrrrrrrrrrrrrr}                                                                                    
\tabletypesize{\tiny}                                                                                                   
\tablecolumns{22}                                                                                                       
\tablewidth{0pt}                                                                                                        
\rotate                                                                                                                 
\tablecaption{\label{tab:relabs_gil} Summary\tablenotemark{a} of [Fe/H], [X/Fe], and Total Errors $\sigma_{\rm {Tot}}$ for 32 Carina Red Giants\tablenotemark{b}}                          

\tablehead{                                                                                                                              
  \colhead{Object} & {[Fe/H]} & {O}  & {Na} & {Mg} & {Al} & {Si} & {Ca} & {Sc} & {Ti~I} & {Ti~II} & {V} & {Cr} & {Mn} & {Fe~II} & {Co} & {Ni} & {Cu} & {Ba} & {La} & {Nd} & {Eu}\\  
  }
\startdata    
    CC06122    &  $-$1.43  &   0.32 &  $-$0.20 &   0.31 & $<$ 0.36 &   0.21 &   0.09 &   0.17 &   0.15 &   0.34 &  $-$0.07 &  $-$0.01 &  $-$0.32 &   0.09 &  $-$0.03 &  $-$0.08 &  $-$0.63 &   0.44 &   0.49 &    ... &    ... \\
               &   0.14   &   0.21 &   0.19 &   0.18 &   0.20 &   0.22 &   0.04 &   0.18 &   0.10 &   0.13 &   0.16 &   0.10 &   0.07 &   0.17 &   0.19 &   0.09 &   0.19 &   0.14 &   0.13 &    ... &    ... \\
               &     74   &      1 &      1 &      2 &      1 &      1 &     19 &      5 &      8 &      2 &     10 &      4 &      5 &      8 &      1 &     10 &      1 &      3 &      3 &    ... &    ... \\
               &          &        &        &        &        &        &        &        &        &        &        &        &        &        &        &        &        &        &        &        &        \\
    CC06486    &  $-$2.03 & $<$ 0.80 &   0.19 &   0.17 & $<$ 1.28 &    ... &   0.11 &   0.14 &    ... &    ... &    ... &  $-$0.16 &    ... &   0.42 &    ... &   0.08 &    ... &  $-$0.45 &    ... &    ... &    ... \\
               &   0.16   &   0.29 &   0.28 &   0.12 &   0.28 &    ... &   0.09 &   0.29 &    ... &    ... &    ... &   0.13 &    ... &   0.30 &    ... &   0.11 &    ... &   0.23 &    ... &    ... &    ... \\
               &     42   &      1 &      1 &      2 &      1 &    ... &     13 &      1 &    ... &    ... &    ... &      3 &    ... &      1 &    ... &      5 &    ... &      3 &    ... &    ... &    ... \\
               &        &        &        &        &        &        &        &        &        &        &        &        &        &        &        &        &        &        &        &        &        \\
\enddata                                                                        
\tablenotetext{a}{For each object the three rows contain [Fe/H] and [X/Fe]; $\sigma_{\rm {Tot}}$; and the number of lines, respectively.}
\tablenotetext{b}{This table is available in its entirety in a machine-readable form in the online journal. A portion is shown here for guidance regarding its form and content.}
\end{deluxetable}      

% Table 9

\begin{deluxetable}{lcrrrrrrrrrrrr}                                                                                                                   
\tablecolumns{14}                                                                                                                            
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{\label{tab:litdat} Coordinates, Photometry, and Atmospheric Parameters for 49 Carina Red Giants from the Literature}                  
\tablehead{                                                                                                                              
  \colhead{Object} & {Source\tablenotemark{a}} & {RA   (2000)  Dec } & {$V$}       & {$B-V$}        &    {$I$}  &    {$J$}  &     {$H$} &     {$K$} &  {\teff} &  {  $\sigma$$T_{\rm eff}$}& {\logg} &  {[Fe/H]}& {\vxi}  \\  
            {(1)}  & {(2)}    &         {(3)}       & {(4)}       &    {(5)}       &    {(6)} &    {(7)}  &     {(8)} &     {(9)} &  {(10)} &        {(11)}    &  {(12)}  &   {(13)} & {(14)}   
  }                                                                                      
\startdata                                                                                                                               
Car-484    & 1 &   06 41 39.64 $-$50 49 58.8 &   17.60 &    1.43 &   16.18 &   15.23 &   14.48 &   14.34    & 4284 &  60 &  0.68 & $-$1.53   & 2.25 \\
Car-524    & 1 &   06 41 14.71 $-$50 51 10.1 &   17.62 &    1.31 &   16.29 &   15.37 &   14.75 &   14.59    & 4436 &  71 &  0.79 & $-$1.72   & 2.50 \\
Car-612    & 1 &   06 40 58.46 $-$50 53 35.5 &   17.80 &    1.29 &   16.41 &   15.52 &   14.88 &   14.74    & 4437 &  65 &  0.87 & $-$1.34   & 2.35 \\
Car-705    & 1 &   06 42 17.43 $-$50 55 55.3 &   17.81 &    1.29 &   16.43 &   15.47 &   14.80 &   14.64    & 4337 &  68 &  0.81 & $-$1.47   & 2.25 \\
Car-769    & 1 &   06 41 19.70 $-$50 57 25.6 &   18.01 &    1.21 &   16.71 &   15.74 &   15.14 &   15.02    & 4438 &  93 &  0.95 & $-$1.64   & 2.30 \\
Car-1013    & 1 &   06 41 21.98 $-$51 03 43.3 &   17.78 &    1.27 &   16.42 &   15.50 &   14.83 &   14.71    & 4412 &  65 &  0.84 & $-$1.62   & 2.35 \\
Car-1087    & 1 &   06 41 15.47 $-$51 01 16.0 &   18.03 &    1.14 &   16.74 &   15.84 &   15.28 &   15.14    & 4542 &  78 &  1.02 & $-$2.79   & 2.05 \\
Car-5070    & 1 &   06 41 53.85 $-$50 58 11.2 &   17.88 &    1.21 &   16.53 &   15.62 &   15.04 &   14.90    & 4487 &  80 &  0.93 & $-$2.24   & 1.80 \\
Car-7002    & 1 &   06 40 49.17 $-$51 00 33.4 &   18.33 &    0.97 &   17.15 &   16.31 &   15.79 &   15.66    & 4708 &  75 &  1.23 & $-$2.67   & 2.65 \\
M2       & 2 &   06 41 57.63 $-$50 59 32.8 &   17.97 &    1.25 &   16.61 &   15.65 &   14.99 &   14.84    & 4359 &  69 &  0.89 & $-$1.53   & 2.10 \\
M3       & 2 &   06 41 54.60 $-$50 57 00.9 &   17.67 &    1.49 &   16.10 &   15.06 &   14.44 &   14.27    & 4230 & 116 &  0.67 & $-$1.79   & 2.35 \\
M4       & 2 &   06 41 48.23 $-$50 55 01.8 &   17.61 &    1.39 &   16.19 &   15.20 &   14.52 &   14.37    & 4291 &  78 &  0.69 & $-$1.48   & 2.05 \\
M10      & 2 &   06 41 46.37 $-$51 01 22.8 &   17.89 &    1.27 &   16.50 &   15.54 &   14.95 &   14.81    & 4411 &  94 &  0.89 & $-$2.01   & 2.10 \\
M12      & 2 &   06 41 36.49 $-$50 56 23.3 &   17.88 &    1.29 &   16.53 &   15.53 &   14.90 &   14.74    & 4337 &  89 &  0.84 & $-$1.32   & 1.90 \\
MKV0397    & 3 &   06 41 58.27 $-$50 46 41.4 &   18.51 &    1.09 &   17.24 &   16.35 &   15.79 &   15.67    & 4567 &  83 &  1.24 & $-$2.01   & 2.35 \\
MKV0458    & 3 &   06 41 58.20 $-$50 48 58.0 &   18.48 &    1.09 &   17.25 &   16.41 &   15.79 &   15.66    & 4586 &  57 &  1.24 & $-$1.45   & 2.05 \\
MKV0514    & 3 &   06 41 46.00 $-$50 51 00.6 &   18.17 &    1.24 &   16.89 &   16.01 &   15.41 &   15.27    & 4524 &  62 &  1.07 & $-$2.05   & 2.20 \\
MKV0556    & 3 &   06 42 22.27 $-$50 52 09.6 &   19.21 &    0.94 &   18.09 &   17.32 &   16.77 &   16.66    & 4814 &  59 &  1.65 & $-$1.61   & 1.90 \\
MKV0577    & 3 &   06 41 45.03 $-$50 52 49.1 &   18.92 &    1.01 &   17.78 &   16.98 &   16.43 &   16.33    & 4766 &  63 &  1.52 & $-$1.06   & 1.90 \\
MKV0596    & 3 &   06 41 17.69 $-$50 53 07.8 &   18.51 &    1.09 &   17.30 &   16.47 &   15.89 &   15.78    & 4655 &  62 &  1.29 & $-$1.57   & 2.05 \\
MKV0614    & 3 &   06 42 37.98 $-$50 53 38.0 &   18.75 &    1.01 &   17.55 &   16.70 &   16.16 &   16.02    & 4656 &  73 &  1.39 & $-$1.55   & 2.30 \\
MKV0628    & 3 &   06 40 35.38 $-$50 54 07.7 &   18.25 &    1.18 &   16.94 &   16.01 &   15.40 &   15.22    & 4429 &  77 &  1.05 & $-$1.69   & 2.35 \\
MKV0640    & 3 &   06 40 40.84 $-$50 54 29.3 &   18.32 &    1.20 &   17.06 &   16.12 &   15.55 &   15.38    & 4473 &  87 &  1.10 & $-$1.85   & 2.50 \\
MKV0652    & 3 &   06 41 40.83 $-$50 54 45.8 &   18.55 &    1.06 &   17.34 &   16.53 &   15.97 &   15.83    & 4675 &  55 &  1.31 & $-$2.27   & 2.30 \\
MKV0677    & 3 &   06 40 31.14 $-$50 55 24.7 &   17.76 &    1.29 &   16.38 &   15.40 &   14.79 &   14.64    & 4372 &  94 &  0.81 & $-$1.66   & 2.15 \\
MKV0698    & 3 &   06 41 26.12 $-$50 55 44.0 &   17.60 &    1.38 &   16.18 &   15.18 &   14.50 &   14.34    & 4273 &  80 &  0.68 & $-$1.29   & 2.25 \\
MKV0708    & 3 &   06 42 38.52 $-$50 56 00.8 &   18.45 &    1.18 &   17.31 &   16.45 &   15.92 &   15.76    & 4659 &  78 &  1.27 & $-$1.50   & 2.00 \\
MKV0729    & 3 &   06 42 17.46 $-$50 56 26.2 &   18.69 &    1.06 &   17.47 &   16.59 &   16.03 &   15.90    & 4600 &  76 &  1.33 & $-$1.17   & 1.85 \\
MKV0733    & 3 &   06 42 30.38 $-$50 56 33.2 &   18.78 &    1.04 &   17.55 &   16.67 &   16.15 &   15.99    & 4610 &  93 &  1.37 & $-$1.19   & 1.95 \\
MKV0740    & 3 &   06 41 29.07 $-$50 56 46.3 &   18.97 &    1.03 &   17.79 &   16.94 &   16.38 &   16.26    & 4664 &  65 &  1.48 & $-$0.97   & 2.35 \\
MKV0743    & 3 &   06 41 45.92 $-$50 56 54.3 &   19.22 &    0.97 &   18.11 &   17.30 &   16.80 &   16.67    & 4803 &  69 &  1.65 & $-$0.76   & 1.90 \\
MKV0770    & 3 &   06 41 12.30 $-$50 57 26.1 &   18.33 &    1.04 &   17.13 &   16.25 &   15.69 &   15.57    & 4619 &  76 &  1.19 & $-$1.49   & 1.80 \\
MKV0780    & 3 &   06 40 57.09 $-$50 57 44.5 &   18.60 &    1.05 &   17.42 &   16.56 &   16.01 &   15.90    & 4665 &  76 &  1.33 & $-$1.41   & 2.00 \\
MKV0812    & 3 &   06 40 51.62 $-$50 58 21.9 &   19.15 &    0.95 &   18.05 &   17.25 &   16.73 &   16.61    & 4810 &  60 &  1.63 & $-$1.34   & 1.90 \\
MKV0825    & 3 &   06 40 56.96 $-$50 58 38.4 &   18.11 &    1.20 &   16.81 &   15.89 &   15.28 &   15.13    & 4459 &  74 &  1.01 & $-$1.30   & 2.25 \\
MKV0840    & 3 &   06 42 02.81 $-$50 58 59.5 &   18.25 &    1.16 &   16.98 &   16.06 &   15.45 &   15.32    & 4486 &  73 &  1.08 & $-$1.25   & 1.90 \\
MKV0842    & 3 &   06 40 22.52 $-$50 59 02.0 &   19.08 &    0.94 &   17.96 &   17.14 &   16.61 &   16.44    & 4726 &  76 &  1.56 & $-$1.38   & 2.40 \\
MKV0880    & 3 &   06 41 15.67 $-$50 59 48.1 &   17.83 &    1.32 &   16.43 &   15.44 &   14.77 &   14.62    & 4306 &  78 &  0.79 & $-$1.52   & 2.20 \\
MKV0900    & 3 &   06 41 27.18 $-$51 00 18.4 &   17.75 &    1.30 &   16.36 &   15.37 &   14.69 &   14.55    & 4312 &  73 &  0.76 & $-$1.63   & 1.90 \\
MKV0902    & 3 &   06 41 16.31 $-$51 00 18.7 &   18.14 &    1.16 &   16.84 &   15.92 &   15.33 &   15.19    & 4486 &  78 &  1.04 & $-$1.91   & 2.25 \\
MKV0914    & 3 &   06 40 42.49 $-$51 00 42.7 &   18.26 &    1.10 &   16.98 &   16.07 &   15.55 &   15.39    & 4551 &  99 &  1.12 & $-$2.07   & 1.95 \\
MKV0916    & 3 &   06 42 08.97 $-$51 00 48.0 &   18.59 &    1.04 &   17.41 &   16.54 &   15.93 &   15.81    & 4596 &  56 &  1.29 & $-$1.36   & 2.50 \\
MKV0925    & 3 &   06 40 43.17 $-$51 01 06.7 &   18.69 &    1.01 &   17.51 &   16.62 &   16.14 &   16.04    & 4702 & 114 &  1.39 & $-$1.34   & 1.70 \\
MKV0948    & 3 &   06 41 37.66 $-$51 01 43.8 &   18.00 &    1.23 &   16.64 &   15.71 &   15.14 &   14.97    & 4449 &  91 &  0.96 & $-$1.94   & 2.20 \\
MKV0976    & 3 &   06 40 57.68 $-$51 02 40.7 &   18.99 &    0.93 &   17.88 &   17.09 &   16.56 &   16.47    & 4832 &  69 &  1.57 & $-$1.54   & 2.35 \\
MKV1007    & 3 &   06 41 44.65 $-$51 03 31.4 &   18.30 &    1.21 &   16.99 &   16.03 &   15.38 &   15.27    & 4408 &  78 &  1.05 & $-$1.42   & 1.90 \\
MKV1009    & 3 &   06 40 59.29 $-$51 02 26.7 &   18.14 &    1.15 &   16.87 &   15.98 &   15.38 &   15.23    & 4514 &  68 &  1.06 & $-$1.52   & 1.75 \\
MKV1012    & 3 &   06 41 00.31 $-$51 03 43.1 &   18.42 &    1.10 &   17.19 &   16.29 &   15.70 &   15.58    & 4551 &  73 &  1.19 & $-$1.56   & 2.20 \\
MKV1061    & 3 &   06 41 29.16 $-$51 05 22.2 &   18.60 &    1.12 &   17.38 &   16.54 &   15.93 &   15.83    & 4618 &  66 &  1.30 & $-$1.37   & 2.15 \\
\enddata                                                                                                      
\tablenotetext{a} {Sources: 1 = \citet{venn12}; 2 = \citet{shetrone03}; and 3 = \citet{lemasle12}}
\end{deluxetable}      

% Table 10

\begin{deluxetable}{lrrrrrrrrrrrrrrrrrrrrr}                                                                                    
\tabletypesize{\tiny}                                                                                                   
\tablecolumns{22}                                                                                                       
\tablewidth{0pt}                                                                                                        
\rotate                                                                                                                 
\tablecaption{\label{tab:relabs_kvs} Summary\tablenotemark{a} of [Fe/H], [X/Fe], and Total Errors $\sigma_{\rm {Tot}}$ for 14 Literature (\citet{venn12} \& \citet{shetrone03}) Carina Red Giants\tablenotemark{b}}                          
\tablehead{                                                                                                                              
  \colhead{Object} & {[Fe/H]} & {O}  & {Na} & {Mg} & {Al} & {Si} & {Ca} & {Sc} & {Ti~I} & {Ti~II} & {V} & {Cr} & {Mn} & {Fe~II} & {Co} & {Ni} & {Cu} & {Ba} & {La} & {Nd} & {Eu}\\  
  }
\startdata    
     Car$-$484   &  $-$1.49 &   0.50 &  $-$0.34 &   0.16 &    ... &    ... &   0.05 &   0.08 &   0.14 &   0.24 &  $-$0.07 &  $-$0.04 &  $-$0.37 &   0.12 &    ... &  $-$0.07 &    ... &   0.30 &   0.51 &   0.67 &   0.51 \\
               &   0.14 &   0.22 &   0.20 &   0.10 &    ... &    ... &   0.04 &   0.12 &   0.09 &   0.12 &   0.10 &   0.09 &   0.06 &   0.15 &    ... &   0.07 &    ... &   0.21 &   0.11 &   0.20 &   0.22 \\
               &     75 &      1 &      1 &      2 &    ... &    ... &     20 &      8 &      7 &      4 &      8 &      3 &      6 &      7 &    ... &      9 &    ... &      1 &      3 &      1 &      1 \\
               &        &        &        &        &        &        &        &        &        &        &        &        &        &        &        &        &        &        &        &        &        \\
     Car$-$524   &  $-$1.73 &   0.47 &    ... &   0.25 &    ... &   0.41 &  $-$0.01 &  $-$0.02 &   0.07 &   0.03 &  $-$0.03 &  $-$0.05 &  $-$0.37 &   0.17 &    ... &  $-$0.02 &    ... &   0.19 &   0.61 &   0.44 &    ... \\
               &   0.14 &   0.21 &    ... &   0.13 &    ... &   0.21 &   0.05 &   0.13 &   0.17 &   0.13 &   0.19 &   0.14 &   0.11 &   0.16 &    ... &   0.06 &    ... &   0.20 &   0.11 &   0.19 &    ... \\
               &     64 &      1 &    ... &      2 &    ... &      1 &     19 &      7 &      2 &      4 &      1 &      3 &      3 &      8 &    ... &      6 &    ... &      1 &      2 &      1 &    ... \\
               &        &        &        &        &        &        &        &        &        &        &        &        &        &        &        &        &        &        &        &        &        \\
\enddata
\tablenotetext{a}{For each object the three rows contain [Fe/H] and [X/Fe]; $\sigma_{\rm {Tot}}$; and the number of lines, respectively.}
\tablenotetext{b} {This table is available in its entirety in a machine-readable form in the online journal. A portion is shown here for guidance regarding its form and content.}
\end{deluxetable}

% Table 11

\begin{deluxetable}{lrrrrrrrrrr}                                                                                    
\tabletypesize{\tiny}                                                                                                   
\tablecolumns{11}                                                                                                       
\tablewidth{0pt}                                                                                                        
\tablecaption{\label{tab:relabs_lem} Summary\tablenotemark{a} of [Fe/H], [X/Fe], and Total Errors $\sigma_{\rm {Tot}}$ for 35 \citet{lemasle12} Carina Red Giants\tablenotemark{b}}                          
\tablehead{                                                                                                                              
  \colhead{Object} & {[Fe/H]} & {Mg} & {Ca} & {Ti~I} & {Ti~II} & {Cr} & {Mn} & {Fe~II} & {Ni} & {Ba} \\  
  }
\startdata    
     MKV0397   &  $-$2.02 &    ... &   0.44 &    ... &   0.21 &  $-$0.62 &    ... &   0.24 &    ... &  $-$0.88 \\
               &   0.15 &    ... &   0.26 &    ... &   0.12 &   0.26 &    ... &   0.17 &    ... &   0.28 \\
               &     17 &    ... &      1 &    ... &      2 &      1 &    ... &      5 &    ... &      1 \\
               &        &        &        &        &        &        &        &        &        &        \\
     MKV0458   &  $-$1.47 &   0.07 &   0.33 &   0.31 &   0.33 &  $-$0.17 &  $-$0.48 &   0.40 &   0.47 &   0.27 \\
               &   0.15 &   0.24 &   0.31 &   0.10 &   0.10 &   0.24 &   0.24 &   0.16 &   0.24 &   0.12 \\
               &     26 &      1 &      2 &      3 &      2 &      1 &      1 &      5 &      1 &      2 \\
               &        &        &        &        &        &        &        &        &        &        \\
\enddata
\tablenotetext{a}{For each object the three rows contain [Fe/H] and [X/Fe]; $\sigma_{\rm {Tot}}$; and the number of lines, respectively.}
\tablenotetext{b}{This table is available in its entirety in a machine-readable form in the online journal. A portion is shown here for guidance regarding its form and content.}
\end{deluxetable}      

%Table 12

\begin{deluxetable}{rlrrrrrrrrrrrr}                                                                                                                   
\tablecolumns{14}                                                                                                                            
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{\label{tab:alphas_v2} {\alphafe} Values and Errors\tablenotemark{a} for 30 Carina Red Giants}                  
\tablehead{                                                                                                                              
  \colhead{Name 1}   & {Name2}  & {[Fe/H]} & {$\sigma$Fe}   & {[Mg/Fe]} & {$\sigma$Mg}  & {[Si/Fe]} & {$\sigma$Si}  & {[Ca/Fe]} & {$\sigma$Ca}  & {[Ti/Fe]} & {$\sigma$Ti}  & {{\alphafe}} & {$\sigma${\alphafe}} \\  
            {(1)}    & {(2)}    & {(3)}    & {(4)}          & {(5)}     & {(6)}         & {(7)}     & {(8)}         & {(9)}     & {(10)}        & {(11)}    & {(12)}        & {(13)}       & {(14)}   
  }                                                                                                                                       
\startdata 
CC06122   &  Car-484  &   $-$1.46  &    0.10  &    0.20  &    0.09  &    0.21  &    0.22  &    0.07  &    0.03  &    0.29  &    0.09  &      0.099  &   0.026  \\
CC06975   &           &   $-$1.84  &    0.14  &    0.27  &    0.05  &     ...  &     ...  &    0.14  &    0.06  &    0.17  &    0.18  &      0.215  &   0.038  \\
CC07452   &  Car-612  &   $-$1.33  &    0.10  &   $-$0.45  &    0.11  &     ...  &     ...  &   $-$0.27  &    0.03  &   $-$0.16  &    0.09  &     $-$0.272  &   0.030  \\
CC08447   &           &   $-$1.48  &    0.13  &    0.28  &    0.23  &    0.10  &    0.22  &    0.08  &    0.04  &    0.55  &    0.13  &      0.125  &   0.038  \\
CC08469   &  Car-705  &   $-$1.43  &    0.10  &    0.00  &    0.07  &    0.42  &    0.16  &    0.04  &    0.03  &    0.16  &    0.10  &      0.037  &   0.025  \\
CC08615   &           &   $-$1.73  &    0.11  &    0.52  &    0.24  &    0.56  &    0.24  &    0.18  &    0.05  &    0.05  &    0.25  &      0.189  &   0.048  \\
 CC8695   &  M12      &   $-$1.32  &    0.10  &    0.16  &    0.10  &    0.14  &    0.22  &    0.03  &    0.04  &    0.26  &    0.10  &      0.069  &   0.034  \\
CC08788   &           &   $-$1.48  &    0.13  &    0.26  &    0.14  &    0.06  &    0.24  &    0.14  &    0.07  &    0.05  &    0.10  &      0.132  &   0.053  \\
 CC9000   &  M3       &   $-$1.81  &    0.10  &   $-$0.31  &    0.05  &     ...  &     ...  &   $-$0.22  &    0.03  &    0.28  &    0.10  &     $-$0.210  &   0.024  \\
CC09179   &           &   $-$1.78  &    0.15  &    0.03  &    0.38  &    0.84  &    0.24  &   $-$0.14  &    0.08  &   $-$0.08  &    0.12  &     $-$0.117  &   0.066  \\
CC09225   &  Car-769  &   $-$1.65  &    0.10  &    0.38  &    0.06  &    0.28  &    0.16  &    0.10  &    0.05  &    0.39  &    0.12  &      0.243  &   0.035  \\
CC09226   &           &   $-$1.56  &    0.13  &    0.18  &    0.15  &    0.34  &    0.29  &    0.11  &    0.06  &    0.24  &    0.18  &      0.130  &   0.053  \\
CC09430   &           &   $-$2.13  &    0.15  &    0.75  &    0.22  &     ...  &     ...  &    0.14  &    0.09  &    0.37  &    0.21  &      0.247  &   0.077  \\
CC09633   &  Car-5070 &   $-$2.24  &    0.11  &   $-$0.17  &    0.17  &     ...  &     ...  &    0.01  &    0.07  &    0.03  &    0.14  &     $-$0.003  &   0.058  \\
CC09869   &           &   $-$1.26  &    0.15  &    0.19  &    0.04  &    0.13  &    0.14  &    0.06  &    0.06  &    0.29  &    0.23  &      0.153  &   0.033  \\
CC09929   &           &   $-$1.50  &    0.15  &    0.16  &    0.08  &    0.21  &    0.26  &    0.24  &    0.08  &    0.21  &    0.17  &      0.201  &   0.054  \\
CC10038   &           &   $-$1.30  &    0.15  &    0.24  &    0.25  &    0.33  &    0.18  &   $-$0.02  &    0.08  &    0.35  &    0.17  &      0.062  &   0.070  \\
CC10194   &           &   $-$1.42  &    0.15  &    0.15  &    0.14  &    0.18  &    0.27  &    0.01  &    0.08  &    0.23  &    0.16  &      0.074  &   0.064  \\
CC10318   &  M2       &   $-$1.53  &    0.10  &    0.15  &    0.05  &    0.31  &    0.16  &    0.06  &    0.04  &    0.33  &    0.09  &      0.114  &   0.029  \\
CC10414   &           &   $-$1.35  &    0.14  &    0.10  &    0.25  &    0.29  &    0.14  &    0.12  &    0.07  &    0.04  &    0.12  &      0.100  &   0.059  \\
CC10686   &           &   $-$1.68  &    0.13  &    0.30  &    0.19  &    0.24  &    0.21  &    0.07  &    0.03  &    0.32  &    0.16  &      0.084  &   0.029  \\
CC10944   &           &   $-$1.89  &    0.12  &    0.26  &    0.13  &    0.44  &    0.24  &    0.06  &    0.06  &    0.21  &    0.22  &      0.102  &   0.053  \\
CC11217   &           &   $-$1.28  &    0.14  &    0.09  &    0.12  &    0.11  &    0.15  &    0.04  &    0.04  &    0.36  &    0.11  &      0.079  &   0.036  \\
CC11560   &           &   $-$1.60  &    0.14  &    0.03  &    0.11  &     ...  &     ...  &    0.15  &    0.04  &    0.05  &    0.10  &      0.125  &   0.035  \\
CC12039   &  Car-1013 &   $-$1.56  &    0.09  &    0.18  &    0.06  &    0.22  &    0.17  &   $-$0.02  &    0.04  &    0.36  &    0.13  &      0.063  &   0.031  \\
          &  Car-524  &   $-$1.73  &    0.14  &    0.25  &    0.13  &    0.41  &    0.21  &   $-$0.01  &    0.05  &    0.03  &    0.13  &      0.024  &   0.044  \\
          &  Car-1087 &   $-$2.47  &    0.16  &    0.15  &    0.26  &     ...  &     ...  &   $-$0.45  &    0.15  &    0.53  &    0.28  &     $-$0.153  &   0.118  \\
          &  Car-7002 &   $-$2.68  &    0.15  &   $-$0.01  &    0.23  &     ...  &     ...  &   $-$0.02  &    0.11  &    0.45  &    0.23  &      0.055  &   0.091  \\
          &  M4       &   $-$1.49  &    0.14  &    0.20  &    0.17  &    0.11  &    0.18  &    0.04  &    0.04  &    0.25  &    0.10  &      0.075  &   0.036  \\
          &  M10      &   $-$1.99  &    0.14  &    0.01  &    0.09  &     ...  &     ...  &   $-$0.10  &    0.05  &    0.03  &    0.10  &     $-$0.057  &   0.040  \\

\enddata                                                                        
\tablenotetext{a} {The errors appear in the columns following the abundances; and the column header (e.g.) $\sigma$Mg stands for $\sigma$[Mg/Fe].} 
\end{deluxetable}      

% Table 13

\begin{deluxetable}{lccrr}                                                                                    
\tabletypesize{\scriptsize}                                                                                                   
\tablecolumns{5}                                                                                                       
\tablewidth{0pt}                                                                                                        
\tablecaption{\label{tab:iwamoto}Fraction of Type Ia Material, $\langle\Delta$[X$_{\rm i}$/Fe]$\rangle$, and [Ba/Fe] in the Carina Red Giants\tablenotemark{c} }                          
\tablehead{                                                            
  \colhead   {Star} & {Iwamato Type\tablenotemark{a}}  & {Type Ia Fraction}  & {$\langle\Delta$[X$_{\rm i}$/Fe]$\rangle$}  & $\Delta$[Ba/Fe] \\  
  \colhead   {(1)}  & {(2)}                            & {(3)}                & {(4)}           & {(5)}      
  }
\startdata    

MKV0842     & Type~II   &   0.00   &  $-$0.07 &  $-$0.54 \\
CC10194     & WDD3     &   0.06   &  $-$0.19 &   0.25 \\
MKV0677     & Type~II   &   0.02   &  $-$0.10 &   0.05 \\
MKV0628     & Type~II   &   0.02   &  $-$0.12 &   0.03 \\
MKV0640     & WDD1     &   0.06   &  $-$0.02 &   0.44 \\
MKV0914     & Type~II   &   0.02   &  $-$0.12 &  $-$0.29 \\
MKV0925     & Type~II   &   0.00   &   0.28 &   0.19 \\
Car-7002\tablenotemark{b}    & ...      &    ...   &    ... &    ... \\
\enddata
\tablenotetext{a}{Admixed \citet{iwamoto99} Type Ia supernova. ``Type II'' implies zero Type Ia}
\tablenotetext{b}{Insufficient information: too few elements observable}
\tablenotetext{c}{This table is available in its entirety in a machine-readable form in the online journal. A portion is shown here for guidance regarding its form and content.}
\end{deluxetable}      

% Table 14

\begin{deluxetable}{cllcc}                                                                                    
\tabletypesize{\scriptsize}                                                                                                   
\tablecolumns{5}                                                                                                       
\tablewidth{0pt}                                                                                                        
\tablecaption{\label{tab:appendix} Cross-identification and Coordinates of Program Stars}                          
\tablehead{                                                                                                                              
  \colhead{This work\tablenotemark{a}} & {Venn et al.\tablenotemark{a}}  & {Shetrone et al.\tablenotemark{a}}  & {Lemasle et al.\tablenotemark{a}} & {RA (2000) Dec} \\   
  \colhead   {(1)}    & {(2)}          & {(3)}              & {(4)}            & {(5)}       
  }
\startdata    
          &           &           & MKV0842   & 06 40 22.51  $-$50 59 01.9 \\
CC10194   &           &           &           & 06 40 30.82  $-$50 59 15.0 \\
          &           &           & MKV0677   & 06 40 31.12  $-$50 55 24.5 \\
          &           &           & MKV0628   & 06 40 35.37  $-$50 54 07.6 \\
          &           &           & MKV0640   & 06 40 40.82  $-$50 54 29.2 \\
          &           &           & MKV0914   & 06 40 42.49  $-$51 00 42.7 \\
          &           &           & MKV0925   & 06 40 43.17  $-$51 01 06.6 \\
          & Car-7002  &           &           & 06 40 49.15  $-$51 00 32.9 \\
          &           &           & MKV0812   & 06 40 51.62  $-$50 58 21.7 \\
CC09869   &           &           & MKV0825   & 06 40 56.95  $-$50 58 38.2 \\
          &           &           & MKV0780   & 06 40 57.09  $-$50 57 44.3 \\
          &           &           & MKV0976   & 06 40 57.68  $-$51 02 40.7 \\
CC11388   &           &           &           & 06 40 58.04  $-$51 02 00.0 \\
CC07452   & Car-612   &           &           & 06 40 58.47  $-$50 53 35.2 \\
CC11560   &           &           & MKV1009   & 06 40 59.29  $-$51 02 26.4 \\
CC12038   &           &           & MKV1012   & 06 41 00.31  $-$51 03 42.9 \\
CC11217   &           &           &           & 06 41 05.01  $-$51 01 35.8 \\
          &           &           & MKV0596   & 06 41 05.35  $-$51 05 25.5 \\
CC08447   &           &           &           & 06 41 10.54  $-$50 55 52.8 \\
CC09226   &           &           & MKV0770   & 06 41 12.29  $-$50 57 25.8 \\
          & Car-524   &           &           & 06 41 14.68  $-$50 51 09.7 \\
          & Car-1087  &           &           & 06 41 15.45  $-$51 01 16.0 \\
          &           &           & MKV0880   & 06 41 15.66  $-$50 59 47.9 \\
CC10690   &           &           & MKV0902   & 06 41 16.30  $-$51 00 18.5 \\
CC10944   &           &           &           & 06 41 16.75  $-$51 00 53.8 \\
CC09179   &           &           &           & 06 41 17.92  $-$50 57 20.3 \\
CC09225   & Car-769   &           &           & 06 41 19.69  $-$50 57 25.4 \\
CC12039   & Car-1013  &           &           & 06 41 21.97  $-$51 03 43.1 \\
          &           &           & MKV0698   & 06 41 26.09  $-$50 55 43.7 \\
CC10686   &           &           & MKV0900   & 06 41 27.18  $-$51 00 18.2 \\
CC10802   &           &           &           & 06 41 27.53  $-$51 00 34.7 \\
          &           &           & MKV0740   & 06 41 29.08  $-$50 56 46.5 \\
          &           &           & MKV1061   & 06 41 29.15  $-$51 05 22.3 \\
CC08695   &           & M12       &           & 06 41 36.47  $-$50 56 23.2 \\
          &           &           & MKV0948   & 06 41 37.65  $-$51 01 43.7 \\
CC06122   & Car-484   &           &           & 06 41 39.62  $-$50 49 58.8 \\
CC07889   &           &           & MKV0652   & 06 41 40.83  $-$50 54 45.7 \\
          &           &           & MKV1007   & 06 41 44.63  $-$51 03 31.1 \\
          &           &           & MKV0577   & 06 41 45.03  $-$50 52 49.0 \\
          &           &           & MKV0743   & 06 41 45.91  $-$50 56 54.3 \\
CC06486   &           &           & MKV0514   & 06 41 45.99  $-$50 51 00.6 \\
          &           & M10       &           & 06 41 46.34  $-$51 01 22.5 \\
CC10414   &           &           &           & 06 41 47.62  $-$50 59 44.0 \\
          &           & M4        &           & 06 41 48.20  $-$50 55 01.4 \\
CC08615   &           &           &           & 06 41 49.58  $-$50 56 11.3 \\
CC08788   &           &           &           & 06 41 50.09  $-$50 56 35.0 \\
CC09633   & Car-5070  &           &           & 06 41 53.83  $-$50 58 10.9 \\
CC09507   &           &           &           & 06 41 54.07  $-$50 57 56.6 \\
CC09000   &           & M3        &           & 06 41 54.58  $-$50 57 00.6 \\
CC09929   &           &           &           & 06 41 54.83  $-$50 58 46.8 \\
CC10318   &           & M2        &           & 06 41 57.62  $-$50 59 32.5 \\
          &           &           & MKV0458   & 06 41 58.19  $-$50 48 58.0 \\
          &           &           & MKV0397   & 06 41 58.27  $-$50 46 41.4 \\
CC10038   &           &           & MKV0840   & 06 42 02.79  $-$50 58 59.2 \\
CC09430   &           &           &           & 06 42 05.37  $-$50 57 48.2 \\
          &           &           & MKV0916   & 06 42 08.97  $-$51 00 48.0 \\
CC06975   &           &           &           & 06 42 10.84  $-$50 52 20.4 \\
CC08469   & Car-705   &           &           & 06 42 17.39  $-$50 55 55.0 \\
          &           &           & MKV0729   & 06 42 17.45  $-$50 56 26.3 \\
          &           &           & MKV0556   & 06 42 22.26  $-$50 52 09.5 \\
          &           &           & MKV0733   & 06 42 30.38  $-$50 56 33.3 \\
          &           &           & MKV0614   & 06 42 37.95  $-$50 53 37.6 \\
          &           &           & MKV0708   & 06 42 38.52  $-$50 56 00.8 \\
\enddata
\tablenotetext{a}{The headers in Columns 1 -- 4 refer to the present work, \citet{venn12}, \citet{shetrone03}, and \citet{lemasle12}, respectively.}
\end{deluxetable}      

% Table 15

\begin{deluxetable}{lrrrrrrrrrrrrrrrrrrr}                                                                                    
\tabletypesize{\tiny}                                                                                                   
\tablecolumns{20}                                                                                                       
\tablewidth{0pt}                                                                                                        
\rotate                                                                                                                 
\tablecaption{\label{tab:relabs_aver} Average [Fe/H], [X/Fe], and Errors\tablenotemark{a} for the 63 Independent Carina Red Giants\tablenotemark{c}}                          
\tablehead{                                                                                                                              
  \colhead{Object\tablenotemark{b}} & {[Fe/H]} & {O}  & {Na} & {Mg} & {Si} & {Ca} & {Sc} & {Ti} & {V} & {Cr} & {Mn} & {Fe~II} & {Co} & {Ni} & {Cu} & {Ba} & {La} & {Nd} & {Eu}\\  
  }
\startdata    
MKV0842  & $-$1.39 &   ... &   ... &  0.30 &   ... &  0.50 &   ... &  0.26 &   ... & $-$0.29 &   ... &  0.50 &   ... &   ... &   ... & $-$0.66 &   ... &   ... &   ... \\       
         &  0.15 &   ... &   ... &  0.21 &   ... &  0.20 &   ... &  0.16 &   ... &  0.21 &   ... &  0.19 &   ... &   ... &   ... &  0.22 &   ... &   ... &   ... \\       
 & & & & & & & & & & & & & & & & & & & \\                                                                                                                                 
CC10194  & $-$1.42 &  0.17 & $-$0.31 &  0.15 &  0.18 &  0.01 & $-$0.27 &  0.22 & $-$0.25 &  0.00 & $-$0.90 & $-$0.01 &   ... & $-$0.25 &   ... &  0.13 &  0.24 & $-$0.31 &   ... \\       
         &  0.15 &  0.27 &  0.24 &  0.14 &  0.27 &  0.08 &  0.15 &  0.12 &  0.19 &  0.23 &  0.17 &  0.21 &   ... &  0.12 &   ... &  0.22 &  0.26 &  0.25 &   ... \\       
 & & & & & & & & & & & & & & & & & & & \\                                                                                                                                 
\enddata                                                                        
\tablenotetext{a}{For each object the two rows contain [Fe/H] and [X/Fe]; and $\sigma_{\rm {Tot}}$, respectively.}
\tablenotetext{b}{In each block, one or two names are given when one or two observations are available.}
\tablenotetext{c}{This table is available in its entirety in a machine-readable form in the online journal. A portion is shown here for guidance regarding its form and content.}
\end{deluxetable}
